Divergence-conforming velocity and vorticity approximations for incompressible fluids obtained with minimal facet coupling

We introduce two new lowest order methods, a mixed method, and a hybrid Discontinuous Galerkin (HDG) method, for the approximation of incompressible flows. Both methods use divergence-conforming linear Brezzi-Douglas-Marini space for approximating the velocity and the lowest order Raviart-Thomas space for approximating the vorticity. Our methods are based on the physically correct viscous stress tensor of the fluid, involving the symmetric gradient of velocity (rather than the gradient), provide exactly divergence-free discrete velocity solutions, and optimal error estimates that are also pressure robust. We explain how the methods are constructed using the minimal number of coupling degrees of freedom per facet. The stability analysis of both methods are based on a Korn-like inequality for vector finite elements with continuous normal component. Numerical examples illustrate the theoretical findings and offer comparisons of condition numbers between the two new methods.

==> kappas.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
  }
  
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
  nodes = {scale=.6, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
% ylabel={\(\displaystyle \kappa\)},
ylabel={\({\operatorname{cond}}\)},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=7159.6500072001, ymax=225826.216509126,
ymode=log,
legend image post style={scale=.7},
ytick style={color=black},
ytick={100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]

\addplot [semithick, color0, dotted, forget plot]
table {%
1 8375.73288281204
1.04522613065327 8375.73288281204
1.09045226130653 8375.73288281204
1.1356783919598 8375.73288281204
1.18090452261307 8375.73288281204
1.22613065326633 8375.73288281204
1.2713567839196 8375.73288281204
1.31658291457286 8375.73288281204
1.36180904522613 8375.73288281204
1.4070351758794 8375.73288281204
1.45226130653266 8375.73288281204
1.49748743718593 8375.73288281204
1.5427135678392 8375.73288281204
1.58793969849246 8375.73288281204
1.63316582914573 8375.73288281204
1.67839195979899 8375.73288281204
1.72361809045226 8375.73288281204
1.76884422110553 8375.73288281204
1.81407035175879 8375.73288281204
1.85929648241206 8375.73288281204
1.90452261306533 8375.73288281204
1.94974874371859 8375.73288281204
1.99497487437186 8375.73288281204
2.04020100502513 8375.73288281204
2.08542713567839 8375.73288281204
2.13065326633166 8375.73288281204
2.17587939698492 8375.73288281204
2.22110552763819 8375.73288281204
2.26633165829146 8375.73288281204
2.31155778894472 8375.73288281204
2.35678391959799 8375.73288281204
2.40201005025126 8375.73288281204
2.44723618090452 8375.73288281204
2.49246231155779 8375.73288281204
2.53768844221106 8375.73288281204
2.58291457286432 8375.73288281204
2.62814070351759 8375.73288281204
2.67336683417085 8375.73288281204
2.71859296482412 8375.73288281204
2.76381909547739 8375.73288281204
2.80904522613065 8375.73288281204
2.85427135678392 8375.73288281204
2.89949748743719 8375.73288281204
2.94472361809045 8375.73288281204
2.98994974874372 8375.73288281204
3.03517587939699 8375.73288281204
3.08040201005025 8375.73288281204
3.12562814070352 8375.73288281204
3.17085427135678 8375.73288281204
3.21608040201005 8375.73288281204
3.26130653266332 8375.73288281204
3.30653266331658 8375.73288281204
3.35175879396985 8375.73288281204
3.39698492462312 8375.73288281204
3.44221105527638 8375.73288281204
3.48743718592965 8375.73288281204
3.53266331658291 8375.73288281204
3.57788944723618 8375.73288281204
3.62311557788945 8375.73288281204
3.66834170854271 8375.73288281204
3.71356783919598 8375.73288281204
3.75879396984925 8375.73288281204
3.80402010050251 8375.73288281204
3.84924623115578 8375.73288281204
3.89447236180905 8375.73288281204
3.93969849246231 8375.73288281204
3.98492462311558 8375.73288281204
4.03015075376884 8375.73288281204
4.07537688442211 8375.73288281204
4.12060301507538 8375.73288281204
4.16582914572864 8375.73288281204
4.21105527638191 8375.73288281204
4.25628140703518 8375.73288281204
4.30150753768844 8375.73288281204
4.34673366834171 8375.73288281204
4.39195979899498 8375.73288281204
4.43718592964824 8375.73288281204
4.48241206030151 8375.73288281204
4.52763819095477 8375.73288281204
4.57286432160804 8375.73288281204
4.61809045226131 8375.73288281204
4.66331658291457 8375.73288281204
4.70854271356784 8375.73288281204
4.75376884422111 8375.73288281204
4.79899497487437 8375.73288281204
4.84422110552764 8375.73288281204
4.8894472361809 8375.73288281204
4.93467336683417 8375.73288281204
4.97989949748744 8375.73288281204
5.0251256281407 8375.73288281204
5.07035175879397 8375.73288281204
5.11557788944724 8375.73288281204
5.1608040201005 8375.73288281204
5.20603015075377 8375.73288281204
5.25125628140704 8375.73288281204
5.2964824120603 8375.73288281204
5.34170854271357 8375.73288281204
5.38693467336683 8375.73288281204
5.4321608040201 8375.73288281204
5.47738693467337 8375.73288281204
5.52261306532663 8375.73288281204
5.5678391959799 8375.73288281204
5.61306532663317 8375.73288281204
5.65829145728643 8375.73288281204
5.7035175879397 8375.73288281204
5.74874371859296 8375.73288281204
5.79396984924623 8375.73288281204
5.8391959798995 8375.73288281204
5.88442211055276 8375.73288281204
5.92964824120603 8375.73288281204
5.9748743718593 8375.73288281204
6.02010050251256 8375.73288281204
6.06532663316583 8375.73288281204
6.1105527638191 8375.73288281204
6.15577889447236 8375.73288281204
6.20100502512563 8375.73288281204
6.24623115577889 8375.73288281204
6.29145728643216 8375.73288281204
6.33668341708543 8375.73288281204
6.38190954773869 8375.73288281204
6.42713567839196 8375.73288281204
6.47236180904523 8375.73288281204
6.51758793969849 8375.73288281204
6.56281407035176 8375.73288281204
6.60804020100502 8375.73288281204
6.65326633165829 8375.73288281204
6.69849246231156 8375.73288281204
6.74371859296482 8375.73288281204
6.78894472361809 8375.73288281204
6.83417085427136 8375.73288281204
6.87939698492462 8375.73288281204
6.92462311557789 8375.73288281204
6.96984924623116 8375.73288281204
7.01507537688442 8375.73288281204
7.06030150753769 8375.73288281204
7.10552763819095 8375.73288281204
7.15075376884422 8375.73288281204
7.19597989949749 8375.73288281204
7.24120603015075 8375.73288281204
7.28643216080402 8375.73288281204
7.33165829145729 8375.73288281204
7.37688442211055 8375.73288281204
7.42211055276382 8375.73288281204
7.46733668341709 8375.73288281204
7.51256281407035 8375.73288281204
7.55778894472362 8375.73288281204
7.60301507537688 8375.73288281204
7.64824120603015 8375.73288281204
7.69346733668342 8375.73288281204
7.73869346733668 8375.73288281204
7.78391959798995 8375.73288281204
7.82914572864322 8375.73288281204
7.87437185929648 8375.73288281204
7.91959798994975 8375.73288281204
7.96482412060302 8375.73288281204
8.01005025125628 8375.73288281204
8.05527638190955 8375.73288281204
8.10050251256281 8375.73288281204
8.14572864321608 8375.73288281204
8.19095477386935 8375.73288281204
8.23618090452261 8375.73288281204
8.28140703517588 8375.73288281204
8.32663316582915 8375.73288281204
8.37185929648241 8375.73288281204
8.41708542713568 8375.73288281204
8.46231155778895 8375.73288281204
8.50753768844221 8375.73288281204
8.55276381909548 8375.73288281204
8.59798994974874 8375.73288281204
8.64321608040201 8375.73288281204
8.68844221105528 8375.73288281204
8.73366834170854 8375.73288281204
8.77889447236181 8375.73288281204
8.82412060301507 8375.73288281204
8.86934673366834 8375.73288281204
8.91457286432161 8375.73288281204
8.95979899497488 8375.73288281204
9.00502512562814 8375.73288281204
9.05025125628141 8375.73288281204
9.09547738693467 8375.73288281204
9.14070351758794 8375.73288281204
9.18592964824121 8375.73288281204
9.23115577889447 8375.73288281204
9.27638190954774 8375.73288281204
9.321608040201 8375.73288281204
9.36683417085427 8375.73288281204
9.41206030150754 8375.73288281204
9.4572864321608 8375.73288281204
9.50251256281407 8375.73288281204
9.54773869346734 8375.73288281204
9.5929648241206 8375.73288281204
9.63819095477387 8375.73288281204
9.68341708542714 8375.73288281204
9.7286432160804 8375.73288281204
9.77386934673367 8375.73288281204
9.81909547738693 8375.73288281204
9.8643216080402 8375.73288281204
9.90954773869347 8375.73288281204
9.95477386934673 8375.73288281204
10 8375.73288281204
11.025641025641 8375.73288281204
12.0512820512821 8375.73288281204
13.0769230769231 8375.73288281204
14.1025641025641 8375.73288281204
15.1282051282051 8375.73288281204
16.1538461538462 8375.73288281204
17.1794871794872 8375.73288281204
18.2051282051282 8375.73288281204
19.2307692307692 8375.73288281204
20.2564102564103 8375.73288281204
21.2820512820513 8375.73288281204
22.3076923076923 8375.73288281204
23.3333333333333 8375.73288281204
24.3589743589744 8375.73288281204
25.3846153846154 8375.73288281204
26.4102564102564 8375.73288281204
27.4358974358974 8375.73288281204
28.4615384615385 8375.73288281204
29.4871794871795 8375.73288281204
30.5128205128205 8375.73288281204
31.5384615384615 8375.73288281204
32.5641025641026 8375.73288281204
33.5897435897436 8375.73288281204
34.6153846153846 8375.73288281204
35.6410256410256 8375.73288281204
36.6666666666667 8375.73288281204
37.6923076923077 8375.73288281204
38.7179487179487 8375.73288281204
39.7435897435897 8375.73288281204
40.7692307692308 8375.73288281204
41.7948717948718 8375.73288281204
42.8205128205128 8375.73288281204
43.8461538461538 8375.73288281204
44.8717948717949 8375.73288281204
45.8974358974359 8375.73288281204
46.9230769230769 8375.73288281204
47.9487179487179 8375.73288281204
48.974358974359 8375.73288281204
50 8375.73288281204
};

\addplot [semithick, color0, forget plot]
table {%
2.04020100502513 64995.3109247881
2.08542713567839 28386.507062522
2.13065326633166 18565.8353628636
2.17587939698492 13560.1754506261
2.22110552763819 12504.4044833549
2.26633165829146 12158.0470862759
2.31155778894472 11836.4904255309
2.35678391959799 11367.9327676037
2.40201005025126 11056.9571507777
2.44723618090452 11090.0580177186
2.49246231155779 10564.4388828359
2.53768844221106 10347.7868276963
2.58291457286432 10428.3202300872
2.62814070351759 10306.4875216724
2.67336683417085 10237.1247322767
2.71859296482412 10168.0593004942
2.76381909547739 10151.2616195426
2.80904522613065 10023.9598331485
2.85427135678392 10111.2013239367
2.89949748743719 10001.715053117
2.94472361809045 9962.2382775974
2.98994974874372 9945.78011106269
3.03517587939699 9902.42790358886
3.08040201005025 9803.057752411
3.12562814070352 9778.44226785343
3.17085427135678 9892.45553760851
3.21608040201005 9926.50625185411
3.26130653266332 9901.34241107388
3.30653266331658 9877.22128262886
3.35175879396985 9812.1976693309
3.39698492462312 9963.82383065821
3.44221105527638 10030.1115018488
3.48743718592965 9913.5802966819
3.53266331658291 9797.73599889626
3.57788944723618 9891.72340712821
3.62311557788945 9911.425816093
3.66834170854271 9973.88974064123
3.71356783919598 9824.70280854481
3.75879396984925 9946.3042078155
3.80402010050251 10039.8309891772
3.84924623115578 9864.22289574785
3.89447236180905 9933.19092461315
3.93969849246231 9883.59543194856
3.98492462311558 9992.29163290331
4.03015075376884 9977.88041442986
4.07537688442211 10068.2555662905
4.12060301507538 9858.47042158672
4.16582914572864 10065.5641690743
4.21105527638191 10048.6694151063
4.25628140703518 9848.89170633102
4.30150753768844 10060.2574931169
4.34673366834171 9914.92204512277
4.39195979899498 10011.0311809388
4.43718592964824 10087.5949362549
4.48241206030151 9960.58170396963
4.52763819095477 9980.92168169179
4.57286432160804 9911.48557682457
4.61809045226131 10151.4589419612
4.66331658291457 9998.56723138012
4.70854271356784 10114.4269480456
4.75376884422111 10009.9818575834
4.79899497487437 10051.3023867965
4.84422110552764 10054.4722183285
4.8894472361809 10245.0355469214
4.93467336683417 10079.3964508179
4.97989949748744 10187.4250163129
5.0251256281407 10097.3321270022
5.07035175879397 10088.2372203341
5.11557788944724 10131.0313729636
5.1608040201005 10160.3888416901
5.20603015075377 10147.3834982469
5.25125628140704 10157.2901548865
5.2964824120603 10206.5970940997
5.34170854271357 10257.2747753697
5.38693467336683 10097.4431889909
5.4321608040201 10142.5634105409
5.47738693467337 10181.1748134874
5.52261306532663 10099.9871157671
5.5678391959799 10112.4882122826
5.61306532663317 10287.0948070408
5.65829145728643 10144.9296757144
5.7035175879397 10221.8680595438
5.74874371859296 10242.7599594029
5.79396984924623 10279.502191442
5.8391959798995 10212.8501082178
5.88442211055276 10304.0227231786
5.92964824120603 10312.6101774001
5.9748743718593 10349.2754711971
6.02010050251256 10263.424398127
6.06532663316583 10319.6096666913
6.1105527638191 10379.6403120715
6.15577889447236 10338.9580574659
6.20100502512563 10430.3124105339
6.24623115577889 10425.9159007821
6.29145728643216 10273.3428928822
6.33668341708543 10312.473514559
6.38190954773869 10397.9757110239
6.42713567839196 10443.803739757
6.47236180904523 10433.7967861043
6.51758793969849 10320.7161381307
6.56281407035176 10411.7607478029
6.60804020100502 10239.6473033615
6.65326633165829 10438.1406661024
6.69849246231156 10410.2332784666
6.74371859296482 10396.4167968051
6.78894472361809 10381.7457933028
6.83417085427136 10434.3040548549
6.87939698492462 10524.7007905941
6.92462311557789 10525.3563233212
6.96984924623116 10453.6984271746
7.01507537688442 10422.2940125203
7.06030150753769 10472.748867809
7.10552763819095 10374.279314188
7.15075376884422 10433.4041842383
7.19597989949749 10590.2316642898
7.24120603015075 10596.1287839732
7.28643216080402 10444.3004187979
7.33165829145729 10512.0920365954
7.37688442211055 10438.8348250351
7.42211055276382 10668.7537877192
7.46733668341709 10444.48482035
7.51256281407035 10465.4167095907
7.55778894472362 10494.1271258646
7.60301507537688 10501.9005302545
7.64824120603015 10929.9410535097
7.69346733668342 10567.195367909
7.73869346733668 10642.7958496861
7.78391959798995 10507.5879833436
7.82914572864322 10641.040903984
7.87437185929648 10546.5481223144
7.91959798994975 10539.2773017771
7.96482412060302 10520.8521894178
8.01005025125628 10685.6924469893
8.05527638190955 10716.0241952576
8.10050251256281 10665.8835050612
8.14572864321608 10535.0679239667
8.19095477386935 10617.4053286478
8.23618090452261 11047.2765318694
8.28140703517588 10641.5123691675
8.32663316582915 10585.4952735562
8.37185929648241 10723.3588171325
8.41708542713568 10727.7043034574
8.46231155778895 10676.4270666514
8.50753768844221 10641.1617188363
8.55276381909548 10690.082543124
8.59798994974874 10655.1518565503
8.64321608040201 10724.8505147315
8.68844221105528 10640.2172321855
8.73366834170854 10712.0979657296
8.77889447236181 10644.233251759
8.82412060301507 10689.3361423238
8.86934673366834 10779.7131937145
8.91457286432161 10604.3603666175
8.95979899497488 10795.8380816801
9.00502512562814 10648.6665508092
9.05025125628141 10818.0624171491
9.09547738693467 10898.677046474
9.14070351758794 10775.844378673
9.18592964824121 10654.9133521522
9.23115577889447 10901.2085797941
9.27638190954774 10703.438969996
9.321608040201 10663.4516253932
9.36683417085427 10655.091390973
9.41206030150754 10671.4727256198
9.4572864321608 11311.1003235788
9.50251256281407 10822.0512260764
9.54773869346734 10867.8785681719
9.5929648241206 10839.8268319985
9.63819095477387 10862.320800602
9.68341708542714 10843.1625790415
9.7286432160804 10835.9414554502
9.77386934673367 10955.2560542399
9.81909547738693 10754.2085434045
9.8643216080402 10916.4955973723
9.90954773869347 10874.563054831
9.95477386934673 10889.6370385233
10 10846.1989383146
11.025641025641 11100.6087568416
12.0512820512821 11126.2184158795
13.0769230769231 11260.2130198873
14.1025641025641 11377.4344391991
15.1282051282051 11505.7422710624
16.1538461538462 11647.9035022509
17.1794871794872 11768.1242012887
18.2051282051282 11803.9196783649
19.2307692307692 11907.4309370254
20.2564102564103 11964.4943392015
21.2820512820513 12677.2082796565
22.3076923076923 12738.5247830179
23.3333333333333 12709.7707617151
24.3589743589744 12888.2351753807
25.3846153846154 12823.977575353
26.4102564102564 13080.250058728
27.4358974358974 12544.6388757996
28.4615384615385 13158.5953653624
29.4871794871795 13112.5171937582
30.5128205128205 13301.186378816
31.5384615384615 13270.7009307508
32.5641025641026 13344.1592720746
33.5897435897436 13623.0405911834
34.6153846153846 13473.7188143915
35.6410256410256 13504.9382364367
36.6666666666667 13577.8839731013
37.6923076923077 13662.4167533384
38.7179487179487 13842.5481955731
39.7435897435897 13822.1137832145
40.7692307692308 13961.2752038645
41.7948717948718 13759.10847736
42.8205128205128 13986.2143562314
43.8461538461538 14068.1906507642
44.8717948717949 14140.7739911501
45.8974358974359 13998.0804106193
46.9230769230769 13912.8009789987
47.9487179487179 14233.875349339
48.974358974359 14189.8102385292
50 14427.8322215117
};

\addplot [semithick, color1, dotted, forget plot]
table {%
1 12403.9475730826
1.04522613065327 12403.9475730826
1.09045226130653 12403.9475730826
1.1356783919598 12403.9475730826
1.18090452261307 12403.9475730826
1.22613065326633 12403.9475730826
1.2713567839196 12403.9475730826
1.31658291457286 12403.9475730826
1.36180904522613 12403.9475730826
1.4070351758794 12403.9475730826
1.45226130653266 12403.9475730826
1.49748743718593 12403.9475730826
1.5427135678392 12403.9475730826
1.58793969849246 12403.9475730826
1.63316582914573 12403.9475730826
1.67839195979899 12403.9475730826
1.72361809045226 12403.9475730826
1.76884422110553 12403.9475730826
1.81407035175879 12403.9475730826
1.85929648241206 12403.9475730826
1.90452261306533 12403.9475730826
1.94974874371859 12403.9475730826
1.99497487437186 12403.9475730826
2.04020100502513 12403.9475730826
2.08542713567839 12403.9475730826
2.13065326633166 12403.9475730826
2.17587939698492 12403.9475730826
2.22110552763819 12403.9475730826
2.26633165829146 12403.9475730826
2.31155778894472 12403.9475730826
2.35678391959799 12403.9475730826
2.40201005025126 12403.9475730826
2.44723618090452 12403.9475730826
2.49246231155779 12403.9475730826
2.53768844221106 12403.9475730826
2.58291457286432 12403.9475730826
2.62814070351759 12403.9475730826
2.67336683417085 12403.9475730826
2.71859296482412 12403.9475730826
2.76381909547739 12403.9475730826
2.80904522613065 12403.9475730826
2.85427135678392 12403.9475730826
2.89949748743719 12403.9475730826
2.94472361809045 12403.9475730826
2.98994974874372 12403.9475730826
3.03517587939699 12403.9475730826
3.08040201005025 12403.9475730826
3.12562814070352 12403.9475730826
3.17085427135678 12403.9475730826
3.21608040201005 12403.9475730826
3.26130653266332 12403.9475730826
3.30653266331658 12403.9475730826
3.35175879396985 12403.9475730826
3.39698492462312 12403.9475730826
3.44221105527638 12403.9475730826
3.48743718592965 12403.9475730826
3.53266331658291 12403.9475730826
3.57788944723618 12403.9475730826
3.62311557788945 12403.9475730826
3.66834170854271 12403.9475730826
3.71356783919598 12403.9475730826
3.75879396984925 12403.9475730826
3.80402010050251 12403.9475730826
3.84924623115578 12403.9475730826
3.89447236180905 12403.9475730826
3.93969849246231 12403.9475730826
3.98492462311558 12403.9475730826
4.03015075376884 12403.9475730826
4.07537688442211 12403.9475730826
4.12060301507538 12403.9475730826
4.16582914572864 12403.9475730826
4.21105527638191 12403.9475730826
4.25628140703518 12403.9475730826
4.30150753768844 12403.9475730826
4.34673366834171 12403.9475730826
4.39195979899498 12403.9475730826
4.43718592964824 12403.9475730826
4.48241206030151 12403.9475730826
4.52763819095477 12403.9475730826
4.57286432160804 12403.9475730826
4.61809045226131 12403.9475730826
4.66331658291457 12403.9475730826
4.70854271356784 12403.9475730826
4.75376884422111 12403.9475730826
4.79899497487437 12403.9475730826
4.84422110552764 12403.9475730826
4.8894472361809 12403.9475730826
4.93467336683417 12403.9475730826
4.97989949748744 12403.9475730826
5.0251256281407 12403.9475730826
5.07035175879397 12403.9475730826
5.11557788944724 12403.9475730826
5.1608040201005 12403.9475730826
5.20603015075377 12403.9475730826
5.25125628140704 12403.9475730826
5.2964824120603 12403.9475730826
5.34170854271357 12403.9475730826
5.38693467336683 12403.9475730826
5.4321608040201 12403.9475730826
5.47738693467337 12403.9475730826
5.52261306532663 12403.9475730826
5.5678391959799 12403.9475730826
5.61306532663317 12403.9475730826
5.65829145728643 12403.9475730826
5.7035175879397 12403.9475730826
5.74874371859296 12403.9475730826
5.79396984924623 12403.9475730826
5.8391959798995 12403.9475730826
5.88442211055276 12403.9475730826
5.92964824120603 12403.9475730826
5.9748743718593 12403.9475730826
6.02010050251256 12403.9475730826
6.06532663316583 12403.9475730826
6.1105527638191 12403.9475730826
6.15577889447236 12403.9475730826
6.20100502512563 12403.9475730826
6.24623115577889 12403.9475730826
6.29145728643216 12403.9475730826
6.33668341708543 12403.9475730826
6.38190954773869 12403.9475730826
6.42713567839196 12403.9475730826
6.47236180904523 12403.9475730826
6.51758793969849 12403.9475730826
6.56281407035176 12403.9475730826
6.60804020100502 12403.9475730826
6.65326633165829 12403.9475730826
6.69849246231156 12403.9475730826
6.74371859296482 12403.9475730826
6.78894472361809 12403.9475730826
6.83417085427136 12403.9475730826
6.87939698492462 12403.9475730826
6.92462311557789 12403.9475730826
6.96984924623116 12403.9475730826
7.01507537688442 12403.9475730826
7.06030150753769 12403.9475730826
7.10552763819095 12403.9475730826
7.15075376884422 12403.9475730826
7.19597989949749 12403.9475730826
7.24120603015075 12403.9475730826
7.28643216080402 12403.9475730826
7.33165829145729 12403.9475730826
7.37688442211055 12403.9475730826
7.42211055276382 12403.9475730826
7.46733668341709 12403.9475730826
7.51256281407035 12403.9475730826
7.55778894472362 12403.9475730826
7.60301507537688 12403.9475730826
7.64824120603015 12403.9475730826
7.69346733668342 12403.9475730826
7.73869346733668 12403.9475730826
7.78391959798995 12403.9475730826
7.82914572864322 12403.9475730826
7.87437185929648 12403.9475730826
7.91959798994975 12403.9475730826
7.96482412060302 12403.9475730826
8.01005025125628 12403.9475730826
8.05527638190955 12403.9475730826
8.10050251256281 12403.9475730826
8.14572864321608 12403.9475730826
8.19095477386935 12403.9475730826
8.23618090452261 12403.9475730826
8.28140703517588 12403.9475730826
8.32663316582915 12403.9475730826
8.37185929648241 12403.9475730826
8.41708542713568 12403.9475730826
8.46231155778895 12403.9475730826
8.50753768844221 12403.9475730826
8.55276381909548 12403.9475730826
8.59798994974874 12403.9475730826
8.64321608040201 12403.9475730826
8.68844221105528 12403.9475730826
8.73366834170854 12403.9475730826
8.77889447236181 12403.9475730826
8.82412060301507 12403.9475730826
8.86934673366834 12403.9475730826
8.91457286432161 12403.9475730826
8.95979899497488 12403.9475730826
9.00502512562814 12403.9475730826
9.05025125628141 12403.9475730826
9.09547738693467 12403.9475730826
9.14070351758794 12403.9475730826
9.18592964824121 12403.9475730826
9.23115577889447 12403.9475730826
9.27638190954774 12403.9475730826
9.321608040201 12403.9475730826
9.36683417085427 12403.9475730826
9.41206030150754 12403.9475730826
9.4572864321608 12403.9475730826
9.50251256281407 12403.9475730826
9.54773869346734 12403.9475730826
9.5929648241206 12403.9475730826
9.63819095477387 12403.9475730826
9.68341708542714 12403.9475730826
9.7286432160804 12403.9475730826
9.77386934673367 12403.9475730826
9.81909547738693 12403.9475730826
9.8643216080402 12403.9475730826
9.90954773869347 12403.9475730826
9.95477386934673 12403.9475730826
10 12403.9475730826
11.025641025641 12403.9475730826
12.0512820512821 12403.9475730826
13.0769230769231 12403.9475730826
14.1025641025641 12403.9475730826
15.1282051282051 12403.9475730826
16.1538461538462 12403.9475730826
17.1794871794872 12403.9475730826
18.2051282051282 12403.9475730826
19.2307692307692 12403.9475730826
20.2564102564103 12403.9475730826
21.2820512820513 12403.9475730826
22.3076923076923 12403.9475730826
23.3333333333333 12403.9475730826
24.3589743589744 12403.9475730826
25.3846153846154 12403.9475730826
26.4102564102564 12403.9475730826
27.4358974358974 12403.9475730826
28.4615384615385 12403.9475730826
29.4871794871795 12403.9475730826
30.5128205128205 12403.9475730826
31.5384615384615 12403.9475730826
32.5641025641026 12403.9475730826
33.5897435897436 12403.9475730826
34.6153846153846 12403.9475730826
35.6410256410256 12403.9475730826
36.6666666666667 12403.9475730826
37.6923076923077 12403.9475730826
38.7179487179487 12403.9475730826
39.7435897435897 12403.9475730826
40.7692307692308 12403.9475730826
41.7948717948718 12403.9475730826
42.8205128205128 12403.9475730826
43.8461538461538 12403.9475730826
44.8717948717949 12403.9475730826
45.8974358974359 12403.9475730826
46.9230769230769 12403.9475730826
47.9487179487179 12403.9475730826
48.974358974359 12403.9475730826
50 12403.9475730826
};

\addplot [semithick, color1, forget plot]
table {%
1.76884422110553 193038.232627197
1.81407035175879 58094.742976004
1.85929648241206 41648.2279944724
1.90452261306533 37217.8554314865
1.94974874371859 33332.3672719412
1.99497487437186 31674.6164573244
2.04020100502513 30523.955934079
2.08542713567839 29588.3677226043
2.13065326633166 29034.5716510825
2.17587939698492 28380.4611553167
2.22110552763819 28162.5093403657
2.26633165829146 27763.2305733698
2.31155778894472 27427.033894789
2.35678391959799 27149.8692414193
2.40201005025126 26903.9704165024
2.44723618090452 26667.7499994352
2.49246231155779 26332.3764035487
2.53768844221106 26151.7464731995
2.58291457286432 26099.8055273246
2.62814070351759 25983.059036337
2.67336683417085 25748.4893500037
2.71859296482412 25757.2095258967
2.76381909547739 25424.6833244342
2.80904522613065 25485.0796431111
2.85427135678392 25330.7736581318
2.89949748743719 25333.527075314
2.94472361809045 25156.4268911203
2.98994974874372 24906.1089858686
3.03517587939699 24931.5730990678
3.08040201005025 24917.2868021359
3.12562814070352 24731.0974534678
3.17085427135678 24611.1613625392
3.21608040201005 24504.2631051798
3.26130653266332 24367.8148342936
3.30653266331658 24391.2222035591
3.35175879396985 24276.6805782404
3.39698492462312 24219.8076536208
3.44221105527638 24109.8825693419
3.48743718592965 24133.2298455004
3.53266331658291 24033.3858869486
3.57788944723618 24019.7421934211
3.62311557788945 23946.6721827819
3.66834170854271 23911.4521319514
3.71356783919598 23889.3495930571
3.75879396984925 23831.3645097462
3.80402010050251 23913.3781770149
3.84924623115578 23698.71880746
3.89447236180905 23611.1726395981
3.93969849246231 23616.1366657228
3.98492462311558 23608.547083236
4.03015075376884 23594.9653925398
4.07537688442211 23543.7785016967
4.12060301507538 23427.7131580126
4.16582914572864 23469.14907294
4.21105527638191 23579.5847671197
4.25628140703518 23328.7210176824
4.30150753768844 23285.7593488096
4.34673366834171 23258.5185156511
4.39195979899498 23274.2463235564
4.43718592964824 23179.1010125943
4.48241206030151 23174.2040292979
4.52763819095477 23149.026775198
4.57286432160804 23031.559164013
4.61809045226131 23042.7130421007
4.66331658291457 23044.8863754241
4.70854271356784 23055.6211809815
4.75376884422111 23060.2160358463
4.79899497487437 23153.3349067981
4.84422110552764 22948.6099249963
4.8894472361809 23023.2920487293
4.93467336683417 22918.5410265314
4.97989949748744 22843.5333763837
5.0251256281407 22834.4418734331
5.07035175879397 22830.010090049
5.11557788944724 22811.9951003817
5.1608040201005 22705.6723644296
5.20603015075377 22828.4204680729
5.25125628140704 22652.7574824459
5.2964824120603 22787.1790175314
5.34170854271357 22721.6623709098
5.38693467336683 22789.8889334925
5.4321608040201 22821.0786349665
5.47738693467337 22654.4476070142
5.52261306532663 22525.1823874637
5.5678391959799 22673.2393194003
5.61306532663317 22611.6498260566
5.65829145728643 22700.3487366121
5.7035175879397 22633.6627866955
5.74874371859296 22508.400947533
5.79396984924623 22547.9826333858
5.8391959798995 22516.3907512712
5.88442211055276 22502.1803540373
5.92964824120603 22597.0967061845
5.9748743718593 22477.6156160701
6.02010050251256 22414.0984569666
6.06532663316583 22333.7015997208
6.1105527638191 22345.5447506563
6.15577889447236 22579.8748000275
6.20100502512563 22278.9791886015
6.24623115577889 22444.1317193448
6.29145728643216 22435.6888949673
6.33668341708543 22493.6395721785
6.38190954773869 22514.8766021117
6.42713567839196 22447.3597162152
6.47236180904523 22435.1362400225
6.51758793969849 22226.0447673217
6.56281407035176 22395.6304276235
6.60804020100502 22287.6272681569
6.65326633165829 22268.3154922134
6.69849246231156 22293.1762550007
6.74371859296482 22303.5824471784
6.78894472361809 22336.5462486314
6.83417085427136 22387.5450210215
6.87939698492462 22194.8150782803
6.92462311557789 22271.0446919424
6.96984924623116 22376.9844718866
7.01507537688442 22183.5523693303
7.06030150753769 22143.5377094202
7.10552763819095 22224.6841579469
7.15075376884422 22187.0162258161
7.19597989949749 22111.400758953
7.24120603015075 22092.5494878419
7.28643216080402 22166.7789393164
7.33165829145729 22046.57416991
7.37688442211055 22086.9770179231
7.42211055276382 22044.7238422657
7.46733668341709 22056.6865565616
7.51256281407035 22000.7599849726
7.55778894472362 21973.5798097823
7.60301507537688 21944.7998719436
7.64824120603015 22132.9037622364
7.69346733668342 21957.8011495213
7.73869346733668 21956.1104617091
7.78391959798995 21996.8787473201
7.82914572864322 22039.1992475973
7.87437185929648 21959.3437360585
7.91959798994975 21932.9870676836
7.96482412060302 21916.7490514817
8.01005025125628 21954.3115521337
8.05527638190955 21879.2391303517
8.10050251256281 22238.884321211
8.14572864321608 21795.7150201803
8.19095477386935 21716.9424291131
8.23618090452261 22059.0935735787
8.28140703517588 21922.8917900771
8.32663316582915 21927.632168133
8.37185929648241 21865.8400584669
8.41708542713568 21792.080802658
8.46231155778895 21996.6657504686
8.50753768844221 21810.6973581339
8.55276381909548 21854.2984831333
8.59798994974874 21861.0394839594
8.64321608040201 21830.1506138633
8.68844221105528 21765.5907155681
8.73366834170854 21706.8405520838
8.77889447236181 21732.5408063068
8.82412060301507 21825.5015425811
8.86934673366834 21751.0672048567
8.91457286432161 21757.851991157
8.95979899497488 21803.8786553719
9.00502512562814 21658.813380556
9.05025125628141 21720.3522266514
9.09547738693467 21746.472439381
9.14070351758794 21716.7511279105
9.18592964824121 21720.5228310904
9.23115577889447 21784.6171938708
9.27638190954774 21793.7818832885
9.321608040201 21623.318581461
9.36683417085427 21714.0450768741
9.41206030150754 21796.8468561976
9.4572864321608 21590.7452009389
9.50251256281407 21573.2335405227
9.54773869346734 21609.304273793
9.5929648241206 21731.6117770672
9.63819095477387 21671.7880900111
9.68341708542714 21647.6144051076
9.7286432160804 21608.4237066722
9.77386934673367 21660.9894375296
9.81909547738693 21670.1333298848
9.8643216080402 21668.9013200898
9.90954773869347 21579.6146631437
9.95477386934673 21642.9112106855
10 21506.755629305
11.025641025641 21563.2623139906
12.0512820512821 21469.7061615056
13.0769230769231 21681.1289614775
14.1025641025641 21386.0475192342
15.1282051282051 21351.1944720687
16.1538461538462 21456.1633629973
17.1794871794872 21506.0594554969
18.2051282051282 21512.5918568869
19.2307692307692 21606.4746671397
20.2564102564103 21473.4745567127
21.2820512820513 21569.3882529578
22.3076923076923 21533.5787602312
23.3333333333333 21540.8283779765
24.3589743589744 21709.5155735543
25.3846153846154 21772.8195110099
26.4102564102564 21583.1996202037
27.4358974358974 21636.2027623082
28.4615384615385 21503.0071680326
29.4871794871795 21669.351288983
30.5128205128205 21593.9718358806
31.5384615384615 21570.1774957925
32.5641025641026 21739.6517308262
33.5897435897436 21724.8832004788
34.6153846153846 21785.2037475788
35.6410256410256 21713.9650282511
36.6666666666667 21831.0146045775
37.6923076923077 21792.2733374503
38.7179487179487 21793.6152445698
39.7435897435897 21810.9407965831
40.7692307692308 21763.1507479621
41.7948717948718 21857.6132198938
42.8205128205128 21802.6816761484
43.8461538461538 21846.3798383651
44.8717948717949 21890.6779957494
45.8974358974359 21850.3333302589
46.9230769230769 22009.9165239694
47.9487179487179 22042.9635432588
48.974358974359 21980.9223241076
50 22052.1286323671
};

\addplot [semithick, color2, dotted, forget plot]
table {%
1 20626.8403867383
1.04522613065327 20626.8403867383
1.09045226130653 20626.8403867383
1.1356783919598 20626.8403867383
1.18090452261307 20626.8403867383
1.22613065326633 20626.8403867383
1.2713567839196 20626.8403867383
1.31658291457286 20626.8403867383
1.36180904522613 20626.8403867383
1.4070351758794 20626.8403867383
1.45226130653266 20626.8403867383
1.49748743718593 20626.8403867383
1.5427135678392 20626.8403867383
1.58793969849246 20626.8403867383
1.63316582914573 20626.8403867383
1.67839195979899 20626.8403867383
1.72361809045226 20626.8403867383
1.76884422110553 20626.8403867383
1.81407035175879 20626.8403867383
1.85929648241206 20626.8403867383
1.90452261306533 20626.8403867383
1.94974874371859 20626.8403867383
1.99497487437186 20626.8403867383
2.04020100502513 20626.8403867383
2.08542713567839 20626.8403867383
2.13065326633166 20626.8403867383
2.17587939698492 20626.8403867383
2.22110552763819 20626.8403867383
2.26633165829146 20626.8403867383
2.31155778894472 20626.8403867383
2.35678391959799 20626.8403867383
2.40201005025126 20626.8403867383
2.44723618090452 20626.8403867383
2.49246231155779 20626.8403867383
2.53768844221106 20626.8403867383
2.58291457286432 20626.8403867383
2.62814070351759 20626.8403867383
2.67336683417085 20626.8403867383
2.71859296482412 20626.8403867383
2.76381909547739 20626.8403867383
2.80904522613065 20626.8403867383
2.85427135678392 20626.8403867383
2.89949748743719 20626.8403867383
2.94472361809045 20626.8403867383
2.98994974874372 20626.8403867383
3.03517587939699 20626.8403867383
3.08040201005025 20626.8403867383
3.12562814070352 20626.8403867383
3.17085427135678 20626.8403867383
3.21608040201005 20626.8403867383
3.26130653266332 20626.8403867383
3.30653266331658 20626.8403867383
3.35175879396985 20626.8403867383
3.39698492462312 20626.8403867383
3.44221105527638 20626.8403867383
3.48743718592965 20626.8403867383
3.53266331658291 20626.8403867383
3.57788944723618 20626.8403867383
3.62311557788945 20626.8403867383
3.66834170854271 20626.8403867383
3.71356783919598 20626.8403867383
3.75879396984925 20626.8403867383
3.80402010050251 20626.8403867383
3.84924623115578 20626.8403867383
3.89447236180905 20626.8403867383
3.93969849246231 20626.8403867383
3.98492462311558 20626.8403867383
4.03015075376884 20626.8403867383
4.07537688442211 20626.8403867383
4.12060301507538 20626.8403867383
4.16582914572864 20626.8403867383
4.21105527638191 20626.8403867383
4.25628140703518 20626.8403867383
4.30150753768844 20626.8403867383
4.34673366834171 20626.8403867383
4.39195979899498 20626.8403867383
4.43718592964824 20626.8403867383
4.48241206030151 20626.8403867383
4.52763819095477 20626.8403867383
4.57286432160804 20626.8403867383
4.61809045226131 20626.8403867383
4.66331658291457 20626.8403867383
4.70854271356784 20626.8403867383
4.75376884422111 20626.8403867383
4.79899497487437 20626.8403867383
4.84422110552764 20626.8403867383
4.8894472361809 20626.8403867383
4.93467336683417 20626.8403867383
4.97989949748744 20626.8403867383
5.0251256281407 20626.8403867383
5.07035175879397 20626.8403867383
5.11557788944724 20626.8403867383
5.1608040201005 20626.8403867383
5.20603015075377 20626.8403867383
5.25125628140704 20626.8403867383
5.2964824120603 20626.8403867383
5.34170854271357 20626.8403867383
5.38693467336683 20626.8403867383
5.4321608040201 20626.8403867383
5.47738693467337 20626.8403867383
5.52261306532663 20626.8403867383
5.5678391959799 20626.8403867383
5.61306532663317 20626.8403867383
5.65829145728643 20626.8403867383
5.7035175879397 20626.8403867383
5.74874371859296 20626.8403867383
5.79396984924623 20626.8403867383
5.8391959798995 20626.8403867383
5.88442211055276 20626.8403867383
5.92964824120603 20626.8403867383
5.9748743718593 20626.8403867383
6.02010050251256 20626.8403867383
6.06532663316583 20626.8403867383
6.1105527638191 20626.8403867383
6.15577889447236 20626.8403867383
6.20100502512563 20626.8403867383
6.24623115577889 20626.8403867383
6.29145728643216 20626.8403867383
6.33668341708543 20626.8403867383
6.38190954773869 20626.8403867383
6.42713567839196 20626.8403867383
6.47236180904523 20626.8403867383
6.51758793969849 20626.8403867383
6.56281407035176 20626.8403867383
6.60804020100502 20626.8403867383
6.65326633165829 20626.8403867383
6.69849246231156 20626.8403867383
6.74371859296482 20626.8403867383
6.78894472361809 20626.8403867383
6.83417085427136 20626.8403867383
6.87939698492462 20626.8403867383
6.92462311557789 20626.8403867383
6.96984924623116 20626.8403867383
7.01507537688442 20626.8403867383
7.06030150753769 20626.8403867383
7.10552763819095 20626.8403867383
7.15075376884422 20626.8403867383
7.19597989949749 20626.8403867383
7.24120603015075 20626.8403867383
7.28643216080402 20626.8403867383
7.33165829145729 20626.8403867383
7.37688442211055 20626.8403867383
7.42211055276382 20626.8403867383
7.46733668341709 20626.8403867383
7.51256281407035 20626.8403867383
7.55778894472362 20626.8403867383
7.60301507537688 20626.8403867383
7.64824120603015 20626.8403867383
7.69346733668342 20626.8403867383
7.73869346733668 20626.8403867383
7.78391959798995 20626.8403867383
7.82914572864322 20626.8403867383
7.87437185929648 20626.8403867383
7.91959798994975 20626.8403867383
7.96482412060302 20626.8403867383
8.01005025125628 20626.8403867383
8.05527638190955 20626.8403867383
8.10050251256281 20626.8403867383
8.14572864321608 20626.8403867383
8.19095477386935 20626.8403867383
8.23618090452261 20626.8403867383
8.28140703517588 20626.8403867383
8.32663316582915 20626.8403867383
8.37185929648241 20626.8403867383
8.41708542713568 20626.8403867383
8.46231155778895 20626.8403867383
8.50753768844221 20626.8403867383
8.55276381909548 20626.8403867383
8.59798994974874 20626.8403867383
8.64321608040201 20626.8403867383
8.68844221105528 20626.8403867383
8.73366834170854 20626.8403867383
8.77889447236181 20626.8403867383
8.82412060301507 20626.8403867383
8.86934673366834 20626.8403867383
8.91457286432161 20626.8403867383
8.95979899497488 20626.8403867383
9.00502512562814 20626.8403867383
9.05025125628141 20626.8403867383
9.09547738693467 20626.8403867383
9.14070351758794 20626.8403867383
9.18592964824121 20626.8403867383
9.23115577889447 20626.8403867383
9.27638190954774 20626.8403867383
9.321608040201 20626.8403867383
9.36683417085427 20626.8403867383
9.41206030150754 20626.8403867383
9.4572864321608 20626.8403867383
9.50251256281407 20626.8403867383
9.54773869346734 20626.8403867383
9.5929648241206 20626.8403867383
9.63819095477387 20626.8403867383
9.68341708542714 20626.8403867383
9.7286432160804 20626.8403867383
9.77386934673367 20626.8403867383
9.81909547738693 20626.8403867383
9.8643216080402 20626.8403867383
9.90954773869347 20626.8403867383
9.95477386934673 20626.8403867383
10 20626.8403867383
11.025641025641 20626.8403867383
12.0512820512821 20626.8403867383
13.0769230769231 20626.8403867383
14.1025641025641 20626.8403867383
15.1282051282051 20626.8403867383
16.1538461538462 20626.8403867383
17.1794871794872 20626.8403867383
18.2051282051282 20626.8403867383
19.2307692307692 20626.8403867383
20.2564102564103 20626.8403867383
21.2820512820513 20626.8403867383
22.3076923076923 20626.8403867383
23.3333333333333 20626.8403867383
24.3589743589744 20626.8403867383
25.3846153846154 20626.8403867383
26.4102564102564 20626.8403867383
27.4358974358974 20626.8403867383
28.4615384615385 20626.8403867383
29.4871794871795 20626.8403867383
30.5128205128205 20626.8403867383
31.5384615384615 20626.8403867383
32.5641025641026 20626.8403867383
33.5897435897436 20626.8403867383
34.6153846153846 20626.8403867383
35.6410256410256 20626.8403867383
36.6666666666667 20626.8403867383
37.6923076923077 20626.8403867383
38.7179487179487 20626.8403867383
39.7435897435897 20626.8403867383
40.7692307692308 20626.8403867383
41.7948717948718 20626.8403867383
42.8205128205128 20626.8403867383
43.8461538461538 20626.8403867383
44.8717948717949 20626.8403867383
45.8974358974359 20626.8403867383
46.9230769230769 20626.8403867383
47.9487179487179 20626.8403867383
48.974358974359 20626.8403867383
50 20626.8403867383
};

\addplot [semithick, color2, forget plot]
table {%
1.72361809045226 155667.689678908
1.76884422110553 74965.8421249181
1.81407035175879 59988.7545349186
1.85929648241206 53461.3007373607
1.90452261306533 47839.8234142235
1.94974874371859 45490.0249037382
1.99497487437186 43421.9778653281
2.04020100502513 41841.9534944475
2.08542713567839 40877.0588082292
2.13065326633166 40006.3684960895
2.17587939698492 39361.6973315437
2.22110552763819 38795.2752263606
2.26633165829146 38453.9585900928
2.31155778894472 38252.2613814192
2.35678391959799 37698.2341907201
2.40201005025126 37361.5323514043
2.44723618090452 37098.8041005031
2.49246231155779 37060.3304559038
2.53768844221106 36809.446815081
2.58291457286432 36603.6510295627
2.62814070351759 36359.7436025565
2.67336683417085 36452.8061615938
2.71859296482412 36149.8121524993
2.76381909547739 36117.2610448805
2.80904522613065 35932.2076389551
2.85427135678392 35845.3440924435
2.89949748743719 35685.4376733375
2.94472361809045 35716.0402072871
2.98994974874372 35485.0657022236
3.03517587939699 35373.5411960847
3.08040201005025 35216.915860346
3.12562814070352 35039.9944713357
3.17085427135678 35079.3014431458
3.21608040201005 34905.8556890025
3.26130653266332 34971.0537189605
3.30653266331658 34677.1713868922
3.35175879396985 34682.8262700286
3.39698492462312 34660.8178209141
3.44221105527638 34476.9226104928
3.48743718592965 34585.8206615593
3.53266331658291 34537.3431675811
3.57788944723618 34375.0094859576
3.62311557788945 34429.1248326876
3.66834170854271 34289.6938258095
3.71356783919598 34297.2736021602
3.75879396984925 34185.2837956223
3.80402010050251 34073.4511325174
3.84924623115578 34108.7514034206
3.89447236180905 34162.0979448321
3.93969849246231 34005.9172715305
3.98492462311558 33958.5700015064
4.03015075376884 34024.5321343474
4.07537688442211 33752.1397541709
4.12060301507538 33722.6159724115
4.16582914572864 33886.98546174
4.21105527638191 33736.1879960918
4.25628140703518 33704.2622537728
4.30150753768844 33689.8073894992
4.34673366834171 33566.8632933885
4.39195979899498 33565.7113231713
4.43718592964824 33485.7674236442
4.48241206030151 33507.7870115767
4.52763819095477 33334.1479733911
4.57286432160804 33296.741310925
4.61809045226131 33262.9483144502
4.66331658291457 33247.703814233
4.70854271356784 33263.5301489182
4.75376884422111 33311.622645859
4.79899497487437 33256.2356177981
4.84422110552764 33092.3495167834
4.8894472361809 33182.6316203379
4.93467336683417 32988.9505457408
4.97989949748744 33009.4746276568
5.0251256281407 33045.9583559606
5.07035175879397 33029.6019157139
5.11557788944724 33000.8662831616
5.1608040201005 32866.991358874
5.20603015075377 32845.7824097021
5.25125628140704 32993.4966201789
5.2964824120603 32793.664010434
5.34170854271357 32806.8767512337
5.38693467336683 32781.4171676581
5.4321608040201 32712.1452904485
5.47738693467337 32709.5673046226
5.52261306532663 32703.6640395906
5.5678391959799 32566.6251794657
5.61306532663317 32648.003926611
5.65829145728643 32535.2815116131
5.7035175879397 32609.4951883459
5.74874371859296 32570.6907770599
5.79396984924623 32503.8534542232
5.8391959798995 32448.7346249966
5.88442211055276 32427.1791846295
5.92964824120603 32380.3967328155
5.9748743718593 32431.6524042024
6.02010050251256 32364.6679365799
6.06532663316583 32437.8971546936
6.1105527638191 32289.9837210985
6.15577889447236 32227.8552733859
6.20100502512563 32249.1918028049
6.24623115577889 32253.4111887675
6.29145728643216 32213.7477609941
6.33668341708543 32157.5663918569
6.38190954773869 32105.789695694
6.42713567839196 32228.709199096
6.47236180904523 32094.0756115419
6.51758793969849 32141.7813500525
6.56281407035176 32130.9391951521
6.60804020100502 32008.2843657823
6.65326633165829 31950.0252298875
6.69849246231156 31998.2257283137
6.74371859296482 31954.7982617949
6.78894472361809 31982.7842054598
6.83417085427136 31901.3090548686
6.87939698492462 31948.8121110596
6.92462311557789 31838.197834688
6.96984924623116 31838.2822473629
7.01507537688442 31799.9018458322
7.06030150753769 31813.5225236377
7.10552763819095 31757.3732900765
7.15075376884422 31764.874667319
7.19597989949749 31682.6794803139
7.24120603015075 31693.2291605912
7.28643216080402 31684.3784851803
7.33165829145729 31615.3489423561
7.37688442211055 31646.1365832678
7.42211055276382 31583.2683908442
7.46733668341709 31596.1805772379
7.51256281407035 31500.6363452701
7.55778894472362 31479.2718736962
7.60301507537688 31478.8272011551
7.64824120603015 31523.2176215269
7.69346733668342 31506.6942285436
7.73869346733668 31409.5012056206
7.78391959798995 31535.3734820546
7.82914572864322 31476.3819723282
7.87437185929648 31476.414375076
7.91959798994975 31551.6726512571
7.96482412060302 31337.7538996708
8.01005025125628 31419.3845802961
8.05527638190955 31272.1009301165
8.10050251256281 31330.6906377259
8.14572864321608 31353.7064686297
8.19095477386935 31348.6124229403
8.23618090452261 31287.601119578
8.28140703517588 31184.5211273488
8.32663316582915 31270.3900019233
8.37185929648241 31160.1030433403
8.41708542713568 31277.9660109469
8.46231155778895 31182.6910242519
8.50753768844221 31212.5737102471
8.55276381909548 31092.1568617362
8.59798994974874 31220.8099180127
8.64321608040201 31098.9449109138
8.68844221105528 31165.150032544
8.73366834170854 31124.7564105175
8.77889447236181 31097.9372813309
8.82412060301507 31009.8972412973
8.86934673366834 31094.7195074364
8.91457286432161 31014.5653499004
8.95979899497488 31041.7322885346
9.00502512562814 30998.3736299304
9.05025125628141 30987.9904598267
9.09547738693467 31006.4170176653
9.14070351758794 30944.2077550288
9.18592964824121 30902.2625936034
9.23115577889447 30937.2623138365
9.27638190954774 31019.3166720533
9.321608040201 30933.3584965909
9.36683417085427 30820.503530122
9.41206030150754 30868.0015634711
9.4572864321608 30844.1313251486
9.50251256281407 30824.4828754665
9.54773869346734 30752.3404301797
9.5929648241206 30806.5704328264
9.63819095477387 30760.9934498824
9.68341708542714 30808.1545102253
9.7286432160804 30718.1893575356
9.77386934673367 30838.3615349704
9.81909547738693 30692.1831973617
9.8643216080402 30754.1845744205
9.90954773869347 30687.5627518624
9.95477386934673 30698.2892629265
10 30705.3250576646
11.025641025641 30449.1986322469
12.0512820512821 30251.1885432839
13.0769230769231 29993.9741947915
14.1025641025641 29871.5862979155
15.1282051282051 29682.367369099
16.1538461538462 29577.9859891585
17.1794871794872 29582.6363449988
18.2051282051282 29376.985757398
19.2307692307692 29240.8831123768
20.2564102564103 29176.9052231413
21.2820512820513 29106.4442900686
22.3076923076923 29094.9383355792
23.3333333333333 28960.2220551178
24.3589743589744 28930.5051997072
25.3846153846154 28946.3226834516
26.4102564102564 28908.5859585105
27.4358974358974 28895.3369059365
28.4615384615385 28782.1739459447
29.4871794871795 28728.6420685371
30.5128205128205 28719.1529845667
31.5384615384615 28695.2918879034
32.5641025641026 28639.1599832123
33.5897435897436 28684.4508872866
34.6153846153846 28610.4784710812
35.6410256410256 28599.3698660222
36.6666666666667 28542.9530631448
37.6923076923077 28558.617873629
38.7179487179487 28552.0724232749
39.7435897435897 28622.0294426834
40.7692307692308 28593.5777599385
41.7948717948718 28491.8390551469
42.8205128205128 28559.5059719814
43.8461538461538 28522.9117063944
44.8717948717949 28462.190719027
45.8974358974359 28491.4527128956
46.9230769230769 28461.3267290533
47.9487179487179 28438.4270945259
48.974358974359 28427.9469758048
50 28358.0962030684
};

\addlegendimage{legend image code/.code={%
            \node[shape=circle, fill, color=color0, opacity=1] at (0.2cm,0cm) {};
          }};
\addlegendentry{$|\mathcal{T}|=4032$}
\addlegendimage{legend image code/.code={%
            \node[shape=circle, fill, color=color1, opacity=1] at (0.2cm,0cm) {};
          }};
\addlegendentry{$|\mathcal{T}|=32256$}
\addlegendimage{legend image code/.code={%
            \node[shape=circle, fill, color=color2, opacity=1] at (0.2cm,0cm) {};
          }};
\addlegendentry{$|\mathcal{T}|=258048$}

\addlegendimage{no markers, black}
\addlegendentry{HDG}
\addlegendimage{no markers, dotted, black}
\addlegendentry{MCS}
% \addlegendimage{legend image code/.code={%
            % \node[shape=circle, scale=.8, color=black, opacity=1] at (0.1cm,0cm) {};
          % }};


\end{axis}

\end{tikzpicture}

